XMM-Newton study of X-ray sources in the field of Willman 1 dwarf spheroidal galaxy

We present the results of the analysis of three XMM-Newton observations of the Willman 1 dwarf spheroidal galaxy (Wil 1). X-ray sources are classified on the basis of spectral analysis, hardness ratios, X-ray-to-optical flux ratio, X-ray variability, plus cross-correlation with available catalogues in optical and infrared wavelengths. We catalogued 97 sources in the field of Wil 1. Our classification shows the presence of a $\beta$-type symbiotic star in Wil 1. We classified one M dwarf foreground star in the field of Wil 1. Moreover, fifty-four sources are classified as background AGNs and galaxies. Our study shows that the luminosity of the X-ray sources of Wil 1 does not exceed $\sim$10$^{34}$ erg s$^{-1}$ in the energy range of 0.2--12.0 keV, which is similar to observed luminosities of sources in nearby dwarf spheroidal galaxies.

==> (inline-0) <==
\begin{longtable}{clcccccrrrrcl}
    \caption{X-ray sources in the FOV of Willman~1 dSph. \label{catalogue-x-ray}}\tabularnewline
\hline
Src-NO   &RA              &DEC              &r1$\sigma$                       & \multicolumn{3}{c}{Flux$^{\ast~\ast\ast}$(0.2--12.~keV)}  &\multicolumn{4}{l}{Hardness ratio} &Var& Classification$^{\dagger}$\\
                          &  (J2000)       &  (J2000)        & ($\arcsec$)                     & \multicolumn{3}{c}{($10^{-13}$ erg\,s$^{-1}$\,cm$^{-2}$)}&&&&&&\\
                           &                &                 &                                 & OBS1&          OBS2&          OBS3& HR1&HR2&HR3&HR4&&\\
\hline
\endfirsthead
\multicolumn {13}{r}{Continued from previous page}\\
\hline 
 Src-NO  &RA              &DEC              &r1$\sigma$                       & \multicolumn{3}{c}{Flux$^{\ast~\ast\ast}$(0.2--12.~keV)} &\multicolumn{4}{l}{Hardness ratio} &Var& Classification$^{\dagger}$\\
                     &  (J2000)       &  (J2000)        & ($\arcsec$)                     & \multicolumn{3}{c}{($10^{-13}$ erg\,s$^{-1}$\,cm$^{-2}$)}&&&&&&\\
                     &                &                 &                                 & OBS1&          OBS2&          OBS3& HR1&HR2&HR3&HR4&&\\
\hline
\endhead

\hline
\multicolumn {13}{r}{Continued on the next page}\\

\endfoot

\hline
\endlastfoot
1        &  10 47 47.61 &+51 01 03.3  & 1.73  & 0.61  $\pm$  0.20  &  N              &  0.75  $\pm$  0.15        &              --                           &              --                           &              --                           &               --                           & 1.24  $\pm$  0.47 &\\                                         
2        &  10 47 51.63 &+51 03 42.6  & 2.35  & 5.42  $\pm$  0.93  &  N              &  0.91  $\pm$  0.22      & -0.44  $\pm$  0.17 &              --                           &              --                           &               --                           & 7.48  $\pm$  0.35  &AGN$^{2,5,6}$ \\                                                                    
3        &  10 47 55.99 &+51 03 10.4  & 2.85  &   N            &  0.65  $\pm$  0.20  &  0.40  $\pm$  0.09       &              --                           &              --                           &              --                           &               --                           & 1.05  $\pm$  0.43  &AGN$^{1,4}$  \\                                         
4        &  10 47 57.51 &+51 01 20.9  & 0.40  & 3.46  $\pm$  0.19  &  4.02  $\pm$  0.17  &  5.02  $\pm$  0.17      & -0.11  $\pm$  0.04 & -0.09  $\pm$  0.05 & -0.35  $\pm$  0.06 &               --                           & 4.49  $\pm$  0.08  &AGN$^{2,5,6}$ \\                                                                                                                          
5        &  10 47 58.61 &+51 10 18.3  & 1.60  & 0.58  $\pm$  0.22  &   N             &   N                   &              --                           &              --                           &              --                           &               --                           &              --                       &    \\             
6        &  10 47 59.34 &+51 08 04.5  & 1.09  & 1.85  $\pm$  0.36  &  2.31  $\pm$  0.31  &  1.36  $\pm$  0.22       & -0.14  $\pm$  0.12 & -0.31  $\pm$  0.16 & 0.00  $\pm$  0.23 &               --                           & 1.54  $\pm$  0.25   &AGN$^{1,4}$   \\                                                                                                                          
7        &  10 48 06.61 &+51 03 47.7  & 2.10  & <16.40    &  0.54  $\pm$  0.11  &  0.69  $\pm$  0.13        & -0.18  $\pm$  0.18 & -0.05  $\pm$  0.23 &              --                           &               --                           & 1.00  $\pm$  0.43&galaxy$^{6}$  \\                                                                                               
8       &  10 48 07.04 &+51 05 26.2  & 2.22  & 0.49  $\pm$  0.10  &  0.30  $\pm$  0.06  &  0.46  $\pm$  0.11     & -0.38  $\pm$  0.19 &              --                          &              --                           &               --                           & 2.46  $\pm$  0.44  &AGN$^{1,2,3,4}$ \\                                                                     
9        &  10 48 11.30 &+50 59 52.7  & 1.26  & 1.03  $\pm$  0.10  &  1.29  $\pm$  0.09  &  1.21  $\pm$  0.11       & -0.19  $\pm$  0.14 & -0.051  $\pm$  0.14 & -0.37  $\pm$  0.16 &               --                           & 6.47  $\pm$  0.21 &galaxy$^{6}$ \\                                                                                                                           
10            &  10 48 12.18 &+51 10 31.9  & 1.96  & 0.83  $\pm$  0.26  &  <12.96    &  <10.32         &              --                           &              --                           &              --                           &               --                           &              --                     &      \\             
11               &  10 48 15.33 &+51 08 55.3  & 1.77  & <14.62    &  <11.24    &  0.56  $\pm$  0.13       &              --                           &              --                           &              --                           &               --                           &              --                  &         \\             
12             &  10 48 17.79 &+51 09 35.4  & 1.42  & <11.18    &  1.29  $\pm$  0.14  &  0.90  $\pm$  0.16       &              --                           &              --                           &              --                           &               --                           & 1.69  $\pm$  0.22 &\\                                         
13                 &  10 48 20.12 &+51 03 33.4  & 1.75  &   N            &  0.29  $\pm$  0.08  &  0.30  $\pm$  0.07       &              --                           &              --                           &              --                           &               --                           & 1.04  $\pm$  0.49&\\                                          
14            &  10 48 20.30 &+50 54 20.6  & 0.85  &   N           &  0.56  $\pm$  0.13   &  0.25  $\pm$  0.09      & -0.08  $\pm$  0.31 &              --                           &              --                           &               --                           & 2.72  $\pm$  0.48 &AGN$^{2}$ \\                                                                    
15                 &  10 48 22.11 &+51 13 16.1  & 1.71  & 0.52  $\pm$  0.17  &  1.12  $\pm$  0.22  &  <8.54          &              --                           &              --                           &              --                           &               --                           & 1.54  $\pm$  0.41 &\\                                         
16                  &  10 48 23.95 &+51 07 46.9  & 1.37  & 0.68  $\pm$  0.13  &  <9.21     &  <7.86          &              --                           &              --                           &              --                           &               --                           &              --                         &  \\             
17         &  10 48 26.11 &+50 58 26.2  & 2.22  & <10.13    &  0.39  $\pm$  0.10  &   N                  &              --                           &              --                           &              --                           &               --                           &              --                    &AGN$^{2}$          \\             
18     &  10 48 26.17 &+51 00 14.3  & 1.63  & 0.50  $\pm$  0.12  &  0.27  $\pm$  0.04  &  0.30  $\pm$  0.06     &              --                           & 0.06  $\pm$  0.22 &              --                           &               --                           & 1.80  $\pm$  0.35  &AGN$^{1,2,3,4}$  \\                                                                     
19      &  10 48 29.82 &+51 09 50.6  & 1.98  & <10.56    &  0.53  $\pm$  0.11  &  0.43  $\pm$  0.10     & -0.41  $\pm$  0.16 &              --                           &              --                           &               --                           & 1.01  $\pm$  0.43 &AGN$^{1,2,3,4}$  \\                                                                    
20     &  10 48 29.97 &+50 56 03.6  & 0.89  & 1.40  $\pm$  0.10  &  1.45  $\pm$  0.09  &  1.15  $\pm$  0.10     & -0.15  $\pm$  0.09 & -0.03  $\pm$  0.11 & -0.19  $\pm$  0.13 &               --                           & 2.23  $\pm$  0.14  &AGN$^{1,2,3,4}$   \\                                                                                                                          
21                 &  10 48 30.55 &+51 08 43.9  & 1.78  & 0.52  $\pm$  0.12  &    N            &  <6.45          &              --                           &              --                           &              --                           &               --                           &              --                         &      \\             
22          &  10 48 30.62 &+51 01 57.7  & 1.43  & 0.33  $\pm$  0.06  &  <7.13    &  0.40  $\pm$  0.07       & -0.20  $\pm$  0.16& -0.19  $\pm$  0.24 & -0.53  $\pm$  0.39 &               --                           & 1.10  $\pm$  0.33 &Hard source \\                                                                                                                           
23         &  10 48 33.50 &+51 07 25.1  & 1.00  & 0.46  $\pm$  0.07  &  0.36  $\pm$  0.05  &  0.42  $\pm$  0.05    & -0.18  $\pm$  0.20& 0.03  $\pm$  0.22 & 0.07  $\pm$  0.18&               --                           & 1.54  $\pm$  0.26 &AGN$^{1,2,3,4}$\\                                                                                                                               
24              &  10 48 33.93 &+51 12 51.0  & 2.11  & <13.69    &  <6.45     &  0.52  $\pm$  0.10       &              --                           &              --                           &              --                           &               --                           &              --                     &      \\             
25          &  10 48 34.91 &+51 05 30.1  & 1.27  & 0.35  $\pm$  0.05  &  0.33  $\pm$  0.05  &  0.34  $\pm$  0.04     & -0.24  $\pm$  0.17 & -0.25  $\pm$  0.21 &              --                           &               --                           & 1.96  $\pm$  0.27 &AGN$^{2,6}$  \\                                                                                               
26            &  10 48 35.85 &+51 11 47.1  & 1.28  & <8.60     &  <7.00     &  0.22  $\pm$  0.07      &              --                           &              --                           &              --                           &               --                           &              --                      &AGN$^{2}$      \\             
27               &  10 48 38.67 &+51 06 47.9  & 1.61  & 0.45  $\pm$  0.11  &  <10.20    &  0.17  $\pm$  0.06       &              --                           &              --                           &              --                           &               --                           & 2.59  $\pm$  0.62 &\\                                         
28          &  10 48 41.34 &+51 07 59.1  & 2.05  & <13.76    &  <6.14     &  0.22  $\pm$  0.06       &              --                           &              --                           &              --                           &               --                           &              --                          & \\             
29              &  10 48 42.64 &+51 06 45.5  & 1.73  & <11.97    &   N             &  0.13  $\pm$  0.04       & 0.67  $\pm$  0.27 & -0.57  $\pm$  0.36 &              --                           &               --                           &              --                    &       \\                                                                    
30     &  10 48 44.29 &+50 52 44.5  & 1.19  &  N             &  0.26  $\pm$  0.07  &  0.45  $\pm$  0.07     &              --                           & -0.21  $\pm$  0.21 &              --                           &               --                           & 1.62  $\pm$  0.42 &AGN$^{2}$     \\                                                            
31      &  10 48 49.01 &+50 54 08.4  & 0.67  & 0.54  $\pm$  0.10  &  0.39  $\pm$  0.05  &  0.69  $\pm$  0.05      & -0.11  $\pm$  0.09 & -0.06  $\pm$  0.12 &              --                           &               --                           & 1.77  $\pm$  0.20&AGN$^{2}$        \\                                                                                               
32               &  10 48 53.88 &+51 00 34.7  & 1.44  & 0.36  $\pm$  0.07  &   N             &   N                  &              --                           &              --                           &              --                           &               --                           &              --                       &    \\             
33                   &  10 48 59.08 &+51 17 37.2  & 4.65  & <11.79    &  1.29  $\pm$  0.33  &  9.07  $\pm$  1.49       &              --                           &              --                           &              --                           &               --                           & 7.10  $\pm$  0.64 &\\                                         
34                 &  10 49 00.32 &+50 51 53.0  & 1.38  &   N            &  0.16  $\pm$  0.07  &   N                  & 0.02  $\pm$  0.33 &              --                           &              --                           &               --                           &              --                         &  \\                                         
35               &  10 49 00.65 &+51 15 57.4  & 5.63  & <7.61     &  0.66  $\pm$  0.24  &  1.80  $\pm$  0.47       &              --                           &              --                           &              --                           &               --                           & 2.90  $\pm$  0.42& \\                                         
36                 &  10 49 02.34 &+50 57 44.4  & 1.97  & 0.24  $\pm$  0.07  &  0.13  $\pm$  0.03  &  <3.56          & -0.21  $\pm$  0.27 &              --                           &              --                           &               --                           & 1.40  $\pm$  0.50 &\\                                                                    
37         &  10 49 04.45 &+51 07 59.3  & 0.33  & 5.36  $\pm$  0.14  &  5.19  $\pm$  0.12  &  4.73  $\pm$  0.10      & -0.14  $\pm$  0.02 & -0.06  $\pm$  0.03 & -0.34  $\pm$  0.04 &  -0.28  $\pm$  0.07 & 1.08  $\pm$  0.04  &galaxy$^{6}$\\                                                                                                                                                       
38                   & 10 49 05.16 &+51 02 34.1  & 1.01  & <5.10     &  0.18  $\pm$  0.04  &  <3.38          & -0.63  $\pm$  0.18 &              --                           &              --                           &               --                           &              --           &                \\                                        
39      &  10 49 09.12 &+51 06 57.2  & 0.53  & 0.43  $\pm$  0.03  &  0.60  $\pm$  0.03  &  0.62  $\pm$  0.03     & -0.32  $\pm$  0.08& -0.22  $\pm$  0.12 & -0.06  $\pm$  0.14 &               --                           & 2.12  $\pm$  0.17 &galaxy$^{6}$   \\                                                                                                                   
40      &  10 49 11.81 &+51 08 04.8  & 0.24  & 3.23  $\pm$  0.10  &  3.30  $\pm$  0.09  &  3.07  $\pm$  0.09   & -0.36  $\pm$  0.03 & -0.32  $\pm$  0.05 & -0.46  $\pm$  0.08 &  -0.31  $\pm$  0.19 & 1.12  $\pm$  0.05 &AGN$^{ 1,2,3,4}$\\                                                                                                                                                            
41                &  10 49 13.79 &+50 49 24.9  & 2.71  & <7.86      &  0.79  $\pm$  0.17  &  0.59  $\pm$  0.13      &              --                           &              --                           &              --                           &               --                           & 1.00  $\pm$  0.34 &\\                                         
42                  &  10 49 14.51 &+50 55 57.4  & 1.20  & 0.29  $\pm$  0.06  &  <5.16     &  0.32  $\pm$  0.05       &              --                           &              --                           &              --                           &               --                           & 1.11  $\pm$  0.32 &\\                                                  
43      &  10 49 15.19 &+50 56 38.0  & 1.47  & 0.29  $\pm$  0.04  &  <4.30     &  <4.42          & -0.10  $\pm$  0.22 & -0.14  $\pm$  0.25 &              --                           &               --                           &              --                       &    \\                                                                   
44      &  10 49 16.13 &+51 05 37.9  & 1.56  & 0.31  $\pm$  0.06  &  0.20  $\pm$  0.04  &  0.17  $\pm$  0.04       & -0.13  $\pm$  0.21 & -0.59  $\pm$  0.29 &              --                           &               --                           & 1.57  $\pm$  0.48 &galaxy$^{6}$\\                                                                                               
45         &  10 49 16.91 &+51 03 35.8  & 0.74  & 0.34  $\pm$  0.03  &  0.32  $\pm$  0.03  &  0.32  $\pm$  0.02        & -0.17  $\pm$  0.11 & -0.31  $\pm$  0.13 &              --                           &               --                           & 1.21  $\pm$  0.20  &Hard source\\                                                                                               
46     &  10 49 17.37 &+51 11 00.9  & 1.46  & 0.28  $\pm$  0.08  &  0.52  $\pm$  0.09  &  0.47  $\pm$  0.08        &              --                           &              --                           &              --                           &  0.58  $\pm$  0.13 & 2.13  $\pm$  0.47&galaxy$^{5,6}$  \\                                                                     
47                 &  10 49 18.24 &+50 58 13.0  & 1.70  & 0.28  $\pm$  0.06  &  <6.20     &  <5.96          &              --                           &              --                           &              --                           &               --                           &              --                    &       \\             
48                 &  10 49 20.21 &+50 53 19.0  & 1.51  & <4.24     &  0.34  $\pm$  0.07  &  <3.50          &              --                           &              --                           &              --                           &               --                           &              --                      &     \\             
49     &  10 49 20.92 &+51 00 41.4  & 1.26  & 0.23  $\pm$  0.02  &  0.15  $\pm$  0.03  &  0.17  $\pm$  0.02         & -0.40  $\pm$  0.14 & -0.25  $\pm$  0.23 &              --                           &               --                           & 1.29  $\pm$  0.38  &AGN$^{1,4}$  \\                                                                                               
50      &  10 49 20.77 &+51 06 10.0  & 1.19  & 0.72  $\pm$  0.05  &  0.78  $\pm$  0.04  &  0.63  $\pm$  0.05          & -0.24  $\pm$  0.08 & -0.18  $\pm$  0.11 & -0.46  $\pm$  0.13 &               --                           & 1.69  $\pm$  0.14&Hard source  \\                                                                                                                          
51      &  10 49 21.93 &+50 57 12.0  & 1.17  & 0.28  $\pm$  0.03  &  0.30  $\pm$  0.03  &  0.30  $\pm$  0.03           &              --                           & 0.49  $\pm$  0.16 & -0.39  $\pm$  0.15 &               --                           & 1.24  $\pm$  0.21 &AGN$^{2}$  \\                                                                                
52       &  10 49 22.24 &+51 15 10.4  & 1.32  & 0.65  $\pm$  0.13  &  0.77  $\pm$  0.12  &  0.42  $\pm$  0.07           & -0.02  $\pm$  0.22 & -0.01  $\pm$  0.20 &              --                           &               --                           & 1.88  $\pm$  0.31 &AGN$^{2}$ \\                                                                                               
53       &  10 49 23.67 &+50 57 43.7  & 1.29  & 0.24  $\pm$  0.05  &  0.16  $\pm$  0.02  &  0.20  $\pm$  0.02           & -0.19  $\pm$  0.19 & 0.01  $\pm$  0.22 & -0.07  $\pm$  0.23 &               --                           & 1.40  $\pm$  0.32 &AGN$^{2}$\\                                                                                                                            
54           &  10 49 25.23 &+50 55 57.5  & 1.95  & 0.19  $\pm$  0.06  &  <8.29     &  <7.19               &              --                           &              --                           &              --                           &               --                           &              --                          & \\             
55   &  10 49 26.50 &+50 51 15.0  & 1.01  & 0.44  $\pm$  0.06  &  0.54  $\pm$  0.06  &  0.61  $\pm$  0.05            &              --                           & 0.32  $\pm$  0.15 & -0.01  $\pm$  0.14 &               --                           & 1.16  $\pm$  0.20 &Hard source \\                                                                                 
56     &  10 49 27.41 &+50 55 14.3  & 1.48  & 0.25  $\pm$  0.07  &  0.32  $\pm$  0.07  &  0.31  $\pm$  0.06           & -0.34  $\pm$  0.17 &              --                           &              --                           &               --                           & 1.11  $\pm$  0.48 &galaxy$^{6}$\\                                                                    
57    &  10 49 27.67 &+51 03 43.1  & 1.67  & 0.27  $\pm$  0.06  &  0.16  $\pm$  0.02  &  0.16  $\pm$  0.02          & 0.04  $\pm$  0.20 & -0.13  $\pm$  0.19 &              --                           &               --                           & 1.41  $\pm$  0.42&Symbiotic star\\                                                                                                 
58              &  10 49 27.90 &+51 05 49.9  & 1.29  & 0.29  $\pm$  0.03  &  0.18  $\pm$  0.02  &  0.19  $\pm$  0.02          & -0.35  $\pm$  0.17 & -0.17  $\pm$  0.24 &              --                           &               --                           & 1.37  $\pm$  0.24 &\\                                                                                               
59      &  10 49 31.43 &+51 03 03.1  & 0.78  & 0.35  $\pm$  0.03  &  0.32  $\pm$  0.03  &  0.33  $\pm$  0.03       & -0.21  $\pm$  0.09 & -0.14  $\pm$  0.11 & -0.51  $\pm$  0.15 &               --                           & 1.18  $\pm$  0.18  &AGN$^{1,3,4}$ \\                                                                                                                          
60       &  10 49 32.18 &+51 13 17.3  & 2.19  & 0.41  $\pm$  0.07  &  0.33  $\pm$  0.06  &  0.25  $\pm$  0.05         &              --                           &              --                           &              --                           &               --                           & 1.53  $\pm$  0.29  &AGN$^{2,6}$\\                                         
61       &  10 49 33.55 &+51 04 20.1  & 0.78  & 0.28  $\pm$  0.04  &  0.32  $\pm$  0.03  &  0.35  $\pm$  0.04          & -0.19  $\pm$  0.09 & -0.03  $\pm$  0.11 & -0.51  $\pm$  0.13 &               --                           & 1.06  $\pm$  0.24 &Hard source\\                                                                                                                          
62        &  10 49 34.16 &+51 00 41.5  & 1.60  & 0.44  $\pm$  0.07  &  0.21  $\pm$  0.02  &  0.18  $\pm$  0.02         & -0.22  $\pm$  0.17 & -0.48  $\pm$  0.33 & -0.35  $\pm$  0.25 &               --                           & 2.51  $\pm$  0.30&Hard source \\                                                                                                                          
63                 &  10 49 35.72 &+50 55 19.8  & 2.09  & <8.60     &  <7.06     &  0.25  $\pm$  0.06       &              --                           &              --                           &              --                           &               --                           &              --            &               \\             
64       &  10 49 37.81 &+51 11 23.8  & 1.98  & 0.42  $\pm$  0.06  &  0.37  $\pm$  0.05  &  <3.56          &              --                           &              --                           &              --                           &               --                           & 1.41  $\pm$  0.31&AGN$^{1,3,4}$ \\                                          
65      &  10 49 40.31 &+50 58 40.6  & 0.95  & 0.33  $\pm$  0.04  &  0.34  $\pm$  0.03  &  0.26  $\pm$  0.02       & -0.37  $\pm$  0.12 &              --                           &              --                           &               --                           & 2.23  $\pm$  0.19 &Foreground star\\                                                                    
66               &  10 49 42.29 &+51 04 27.5  & 1.37  & 0.21  $\pm$  0.05  &  0.14  $\pm$  0.04  &  0.28  $\pm$  0.04       & -0.45  $\pm$  0.15 &              --                           &              --                           &               --                           & 1.93  $\pm$  0.44 &\\                                                                    
67     &  10 49 43.05 &+51 01 44.8  & 0.94  & 0.28  $\pm$  0.03  &  0.23  $\pm$  0.03  &  0.27  $\pm$  0.02      &              --                           &              --                           & -0.34  $\pm$  0.12 &  -0.07  $\pm$  0.20 & 1.57  $\pm$  0.25  &Hard source     \\                                                                                               
68       &  10 49 44.60 &+51 09 00.3  & 1.55  &   N            &  0.23  $\pm$  0.04  &  <3.44       &              --                           &              --                           &              --                           &               --                           &              --                        &galaxy$^{6}$        \\             
69             &  10 49 46.66 &+50 58 24.5  & 0.72  & 0.46  $\pm$  0.07  &  0.51  $\pm$  0.05  &  0.56  $\pm$  0.04     &              --                           & 0.46  $\pm$  0.09 & -0.30  $\pm$  0.09&               --                           & 2.06  $\pm$  0.23 &AGN$^{2}$ \\                                                                                                 
70       &  10 49 46.89 &+51 05 14.8  & 0.40  & 1.42  $\pm$  0.07  &  1.34  $\pm$  0.05  &  1.21  $\pm$  0.05     & -0.22  $\pm$  0.05 & -0.15  $\pm$  0.07 & -0.20  $\pm$  0.08 &  -0.37  $\pm$  0.13 & 1.97  $\pm$  0.08  &AGN$^{1,2,3,4}$ \\                                                                                                                                                     
71        &  10 49 47.06 &+50 58 59.1  & 1.39  & 0.43  $\pm$  0.05  &  0.48  $\pm$  0.05  &  0.46  $\pm$  0.04     & -0.11  $\pm$  0.12 & -0.03  $\pm$  0.15 & -0.40  $\pm$  0.18 &               --                           & 1.12  $\pm$  0.23 &AGN$^{1,2,3,4}$\\                                                                                                                          
72        &  10 49 47.73 &+51 02 19.8  & 1.32  & 0.18  $\pm$  0.05  &  0.18  $\pm$  0.03  &  0.18  $\pm$  0.02       &              --                           & 0.27  $\pm$  0.19 & -0.20  $\pm$  0.19 &  -0.05  $\pm$  0.25 & 1.59  $\pm$  0.38 &galaxy$^{6}$ \\                                                                                                                           
73       &  10 49 48.94 &+51 00 01.2  & 0.90  & <6.82     &  0.21  $\pm$  0.04  &  0.23  $\pm$  0.02     & -0.11  $\pm$  0.12 & 0.01  $\pm$  0.15 & -0.35  $\pm$  0.17 &               --                           & 1.08  $\pm$  0.33  &AGN$^{1,2,3,4}$\\                                                                                                                           
74      &  10 49 50.40 &+51 09 06.5  & 1.83  & <8.41     &  0.21  $\pm$  0.05  &  <5.10         &              --                           &              --                           &              --                           &               --                           &              --                           &galaxy$^{6}$    \\             
75                   &  10 49 50.53 &+51 10 00.8  & 1.26  & 0.24  $\pm$  0.07  &    N            &  0.21  $\pm$  0.06       & -0.19  $\pm$  0.27 &              --                           &              --                           &               --                           & 1.89  $\pm$  0.62 &\\                                                                    
76         &  10 49 51.56 &+51 15 32.6  & 1.47  & 0.93  $\pm$  0.19  &  1.03  $\pm$  0.17  &  0.31  $\pm$  0.08       &              --                           & 0.27  $\pm$  0.24 & -0.19  $\pm$  0.25 &               --                           & 2.84  $\pm$  0.44  &Hard source\\                                                                                                
77         &  10 49 51.36 &+50 51 50.4  & 1.09  &   N            &  0.52  $\pm$  0.08  &  0.48  $\pm$  0.05     & -0.08  $\pm$  0.13 & -0.12  $\pm$  0.17 &              --                           &               --                           & 1.08  $\pm$  0.26&galaxy$^{5,6}$ \\                                                                                       
78                 &  10 49 52.10 &+50 50 16.5  & 1.84  & <6.27     &  <4.55     &  0.19  $\pm$  0.06       &              --                           &              --                           &              --                           &               --                           &              --                        &   \\             
79   &  10 49 54.59 &+51 05 33.5  & 1.94  & 0.55  $\pm$  0.06  &  0.56  $\pm$  0.04  &  0.35  $\pm$  0.04      & -0.31  $\pm$  0.07 & -0.27  $\pm$  0.11 & -0.28  $\pm$  0.16 &               --                           & 1.56  $\pm$  0.17  &galaxy$^{5,6}$ \\
80        &  10 49 55.99 &+51 04 49.3  & 1.02  & 0.24  $\pm$  0.04  &  0.18  $\pm$  0.04  &  0.35  $\pm$  0.03      & -0.20  $\pm$  0.11 & -0.03  $\pm$  0.15 & -0.57  $\pm$  0.18 &  -0.24  $\pm$  0.27 & 1.81  $\pm$  0.33  &galaxy$^{6}$ \\
81        &  10 49 59.73 &+51 01 21.7  & 1.80  &   N            &  0.17  $\pm$  0.05  &  0.17  $\pm$  0.05       &              --                           & 0.27  $\pm$  0.26 & -0.65  $\pm$  0.32 &               --                           & 1.19  $\pm$  0.56 &Hard source  \\                                                                                        
82      &  10 50 00.33 &+50 56 03.0  & 0.96  & 0.72  $\pm$  0.08  &  0.69  $\pm$  0.06  &  0.39  $\pm$  0.04     & -0.23  $\pm$  0.12 & -0.32  $\pm$  0.16 & -0.05  $\pm$  0.22 &               --                           & 1.86  $\pm$  0.18  &AGN$^{1,2,3,4}$ \\                                                                                                                          
83      &  10 50 06.53 &+51 05 22.9  & 1.25  & 0.75  $\pm$  0.07  &  0.67  $\pm$  0.06  &  0.42  $\pm$  0.06         & -0.25  $\pm$  0.10 & -0.14  $\pm$  0.13 & -0.35  $\pm$  0.16 &               --                           & 1.73  $\pm$  0.24 &AGN$^{2,6}$  \\                                                                                                                          
84            &  10 50 06.93 &+51 08 11.5  & 2.46  & 0.35  $\pm$  0.09  &  0.39  $\pm$  0.07  &  0.26  $\pm$  0.07           & -0.35  $\pm$  0.15 & -0.67  $\pm$  0.27&              --                           &               --                           & 1.55  $\pm$  0.44& \\                                                                                                
85      &  10 50 08.82 &+51 02 53.0  & 0.64  & 0.90  $\pm$  0.06  &  1.33  $\pm$  0.08  &  0.68  $\pm$  0.04       & -0.12  $\pm$  0.10 & -0.05  $\pm$  0.10 & -0.35  $\pm$  0.11 &               --                           & 1.90  $\pm$  0.13 &AGN$^{2,6,4}$  \\                                                                                                                          
86    &  10 50 09.15 &+51 12 10.6  & 0.84  & 0.80  $\pm$  0.14  &  0.20  $\pm$  0.07  &  0.62  $\pm$  0.10         &              --                           &              --                           & 0.17  $\pm$  0.18 &  -0.04  $\pm$  0.22 & 2.39  $\pm$  0.48 &galaxy$^{5,6}$ \\                                                                                                
87      &  10 50 09.77 &+51 02 37.4  & 0.95  & 0.45  $\pm$  0.06  &  0.31  $\pm$  0.05  &  0.31  $\pm$  0.04           & -0.15  $\pm$  0.27 & -0.14  $\pm$  0.23 &              --                           &               --                           & 3.94  $\pm$  0.23&AGN$^{2}$ \\                                                                                               
88    &  10 50 10.27 &+50 56 42.9  & 1.37  & 0.26  $\pm$  0.06  &  0.46  $\pm$  0.09  &  0.25  $\pm$  0.04         &              --                           &              --                           & -0.24  $\pm$  0.16 &               --                           & 1.87  $\pm$  0.33 &galaxy$^{5,6}$\\                                                                     
89        &  10 50 11.67 &+50 59 43.5  & 0.94  & 0.46  $\pm$  0.05  &  0.42  $\pm$  0.04  &  0.35  $\pm$  0.04        & -0.16  $\pm$  0.13 & -0.02  $\pm$  0.15 & -0.32  $\pm$  0.18 &               --                           & 1.13  $\pm$  0.21 &galaxy$^{6}$\\                                                                                                                          
90      &  10 50 12.05 &+51 06 16.0  & 0.81  & 1.01  $\pm$  0.09  &  0.82  $\pm$  0.06  &  0.80  $\pm$  0.06           & -0.25  $\pm$  0.09 & -0.20  $\pm$  0.12 &              --                           &               --                           & 1.37  $\pm$  0.17  &AGN$^{1}$ \\                                                                                               
91     &  10 50 13.46 &+51 10 55.4  & 1.49  & 0.46  $\pm$  0.10  &  0.86  $\pm$  0.08  &  0.43  $\pm$  0.06         &              --                           &              --                           &              --                           &               --                           & 2.14  $\pm$  0.24 &galaxy$^{5,6}$\\                                         
92                  &  10 50 13.57 &+51 00 10.5  & 6.70  & 1.29  $\pm$  0.24  &  0.24  $\pm$  0.06  &  0.76  $\pm$  0.15       &              --                           &              --                           &              --                           &               --                           & 5.51  $\pm$  0.46 &\\                                         
93          &  10 50 22.62 &+51 06 00.5  & 1.39  & 0.29  $\pm$  0.07  &  0.41  $\pm$  0.09  &  0.27  $\pm$  0.05       &              --                           & 0.78  $\pm$  0.19 & -0.12  $\pm$  0.18 &  0.14  $\pm$  0.28 & 1.77  $\pm$  0.41 &Hard source\\                                                                                                                            
94                 &  10 50 23.25 &+50 54 42.0  & 1.12  & <14.31    &  0.43  $\pm$  0.09  &  <6.88          & -0.13  $\pm$  0.24 &              --                           &              --                           &               --                           &              --                &           \\                                        
95         &  10 50 25.57 &+51 02 50.0  & 1.99  & <9.76     &  0.27  $\pm$  0.07  &  0.27  $\pm$  0.07     & -0.16  $\pm$  0.27 & 0.03  $\pm$  0.31 &              --                           &               --                           & 1.03  $\pm$  0.52&galaxy$^{6}$  \\                                                                                               
96      &  10 50 27.00 &+51 06 32.8  & 1.55  & 0.25  $\pm$  0.08  &    N            &  0.24  $\pm$  0.04      &              --                           & 0.23  $\pm$  0.19 &              --                           &               --                           & 1.27  $\pm$  0.38  &galaxy$^{5,6}$  \\                                                             
97        &  10 50 42.20 &+50 58 07.9  & 1.51  & 0.53  $\pm$  0.13  &  0.51  $\pm$  0.08  &  0.48  $\pm$  0.06       & -- & 0.44  $\pm$  0.18 & -0.43  $\pm$  0.18 &               --                           & 3.71  $\pm$  0.46 &Hard source  \\                                                               
      \hline
     \multicolumn{13}{l}{$\dagger$: Sources, which are classified in the optical/infrared studies as AGNs or background galaxies. Refrences of the class of object in the avaible calatlogues are (1):The Million }\\
     \multicolumn{13}{l}{~~ Quasars catalogue \citep{2019yCat.7283....0F}, (2): The WISE AGN candidates catalogs \citep{2018ApJS..234...23A}, (3): Quasars selection from SDSS and WISE  surveys \citep{2015ApJS..219...39R},}\\
     \multicolumn{13}{l}{~~(4):known QSOs for the Gaia mission \citep{2019RAA....19...29L}, (5): Star/Galaxy Separation \citep{2011AJ....141..189V}, and (6): SDSS11/12 spectroscopic data \citep{2015ApJS..219...12A}.}\\ 
     \multicolumn{13}{l}{~~ The details of the publications are given Sect.~\ref{AGN-cata}. For all these sources the classification was consistent with the classification based on our criteria for background sources.}\\
      \multicolumn{13}{l}{$\ast$: '<' means 3$\sigma$ upper limits are reported in case of non-detection of the source in the 0.2--12.0~keV band in EPIC-pn and EPIC-MOS cameras.}\\
      \multicolumn{13}{l}{$\ast\ast$: 'N' means that source is located on the gap, damaged pixel, or outside the EPIC field of view.}\\
\end{longtable}
\begin{tabular}{lccccc}
\hline\hline\
Src-No&$u$ mag&$g$ mag&$r$ mag&$i$ mag&$z$ mag\\
\hline
2   &   21.45 $\pm $  0.16  &   21.09 $\pm $  0.04  &   20.76 $\pm $  0.05  &   20.24 $\pm $  0.05  &   20.18 $\pm $  0.17  \\ 
3   &   21.58 $\pm $  0.11  &   20.75 $\pm $  0.02  &   20.51 $\pm $  0.03  &   20.44 $\pm $  0.04  &   20.25 $\pm $  0.11  \\ 
4   &   20.58 $\pm $  0.06  &   20.24 $\pm $  0.02  &   19.67 $\pm $  0.02  &   19.22 $\pm $  0.02  &   18.77 $\pm $  0.04  \\ 
6   &   22.17 $\pm $  0.21 &   21.64 $\pm $  0.05  &   21.45 $\pm $  0.05  &   21.34 $\pm $  0.08  &   20.44 $\pm $  0.13  \\ 
7   &   23.71 $\pm $  0.64  &   22.80 $\pm $  0.14  &   22.38 $\pm $  0.15  &   22.32 $\pm $  0.23  &   21.59 $\pm $  0.37  \\ 
8   &   22.11 $\pm $  0.20  &   21.37 $\pm $  0.04  &   20.82 $\pm $  0.03  &   20.62 $\pm $  0.04  &   20.61 $\pm $  0.15  \\ 
9   &   22.26 $\pm $  0.24  &   21.68 $\pm $  0.06  &   21.28 $\pm $  0.07  &   20.50 $\pm $  0.05  &   20.29 $\pm $  0.15  \\     
14  &   23.83 $\pm $  0.61  &   24.05 $\pm $  0.37  &   23.74 $\pm $  0.44  &   22.18 $\pm $  0.18  &   21.57 $\pm $  0.34  \\      
17  &   24.68 $\pm $  1.15  &   23.89 $\pm $  0.41  &   22.34 $\pm $  0.18  &   22.27 $\pm $  0.29  &   23.03 $\pm $  0.76  \\ 
18  &   20.54 $\pm $  0.05  &   20.52 $\pm $  0.02  &   20.74 $\pm $  0.03  &   20.55 $\pm $  0.04  &   20.48 $\pm $  0.14  \\ 
19  &   25.61 $\pm $  0.66  &   21.56 $\pm $  0.04  &   20.86 $\pm $  0.03  &   20.81 $\pm $  0.05  &   20.53 $\pm $  0.14  \\ 
20  &   21.06 $\pm $  0.07  &   21.00 $\pm $  0.03  &   21.21 $\pm $  0.05  &   20.99 $\pm $  0.06  &   20.81 $\pm $  0.17  \\      
23  &   20.07 $\pm $  0.04  &   19.85 $\pm $  0.01  &   19.73 $\pm $  0.01  &   19.55 $\pm $  0.02  &   19.55 $\pm $  0.06  \\      
25  &   22.67 $\pm $  0.29  &   22.21 $\pm $  0.09  &   22.10 $\pm $  0.12  &   21.38 $\pm $  0.11  &   20.86 $\pm $  0.22  \\ 
26  &   25.36 $\pm $  0.94  &   23.62 $\pm $  0.29  &   22.58 $\pm $  0.18  &   22.25 $\pm $  0.22  &   22.46 $\pm $  0.70  \\      
28  &   24.10 $\pm $  1.80  &   22.14 $\pm $  0.15  &   21.69 $\pm $  0.15  &   20.78 $\pm $  0.11  &   20.55 $\pm $  0.34  \\      
31  &   23.91 $\pm $  0.61  &   23.62 $\pm $  0.25  &   23.99 $\pm $  0.45  &   22.96 $\pm $  0.34  &   22.80 $\pm $  0.55  \\      
37  &   25.78 $\pm $  0.58  &   22.63 $\pm $  0.11  &   21.80 $\pm $  0.08  &   20.99 $\pm $  0.06  &   20.33 $\pm $  0.12  \\ 
39  &   22.92 $\pm $  0.30  &   22.20 $\pm $  0.08  &   22.17 $\pm $  0.11  &   21.49 $\pm $  0.10  &   21.69 $\pm $  0.35  \\ 
40  &   18.93 $\pm $  0.02  &   18.74 $\pm $  0.01  &   18.78 $\pm $  0.01  &   18.87 $\pm $  0.01  &   18.75 $\pm $  0.03  \\     
44  &   23.58 $\pm $  0.74  &   23.10 $\pm $  0.26  &   22.43 $\pm $  0.21  &   23.71 $\pm $  0.97  &   22.20 $\pm $  0.78  \\ 
46  &   18.73 $\pm $  0.03  &   17.24 $\pm $  0.01  &   16.56 $\pm $  0.01  &   16.13 $\pm $  0.01  &   15.91 $\pm $  0.01  \\     
49  &   22.32 $\pm $  0.18  &   21.07 $\pm $  0.03  &   21.04 $\pm $  0.04  &   20.85 $\pm $  0.06  &   20.82 $\pm $  0.17  \\ 
50  &   22.56 $\pm $  0.23  &   22.40 $\pm $  0.09  &   21.73 $\pm $  0.07  &   21.66 $\pm $  0.12  &   21.41 $\pm $  0.28  \\     
52  &   22.04 $\pm $  0.21  &   22.53 $\pm $  0.12  &   21.78 $\pm $  0.09  &   21.8 $\pm $  0.16 &   21.29 $\pm $  0.35  \\     
56  &   23.06 $\pm $  0.52  &   23.15 $\pm $  0.23  &   21.94 $\pm $  0.12  &   21.46 $\pm $  0.13  &   20.63 $\pm $  0.21  \\ 
57  &   21.88 $\pm $  0.13  &   20.75 $\pm $  0.02  &   20.34 $\pm $  0.02  &   20.22 $\pm $  0.03  &   19.95 $\pm $  0.08  \\      
59  &   21.68 $\pm $  0.11  &   21.50 $\pm $  0.04  &   21.35 $\pm $  0.05  &   21.25 $\pm $  0.09  &   20.83 $\pm $  0.19  \\ 
60  &   25.58 $\pm $  1.10  &   23.46 $\pm $  0.38  &   21.78 $\pm $  0.13  &   21.07 $\pm $  0.12  &   20.07 $\pm $  0.17  \\     
64  &   20.32 $\pm $  0.05  &   20.17 $\pm $  0.01  &   20.05 $\pm $  0.02  &   20.14 $\pm $  0.03  &   20.10 $\pm $  0.10  \\ 
65  &   21.49 $\pm $  0.09  &   19.02 $\pm $  0.00  &   17.60 $\pm $  0.01  &   16.62 $\pm $  0.01  &   16.10 $\pm $  0.01  \\    
68  &   23.76 $\pm $  0.78  &   24.16 $\pm $  0.56  &   23.71 $\pm $  0.58  &   21.86 $\pm $  0.20  &   21.49 $\pm $  0.47  \\      
70  &   20.79 $\pm $  0.05  &   20.56 $\pm $  0.02  &   20.51 $\pm $  0.02  &   20.63 $\pm $  0.05  &   20.38 $\pm $  0.12  \\ 
71  &   20.44 $\pm $  0.04  &   20.19 $\pm $  0.01  &   20.12 $\pm $  0.02  &   19.91 $\pm $  0.02  &   19.94 $\pm $  0.08  \\ 
72  &   22.99 $\pm $  0.38  &   23.93 $\pm $  0.41  &   23.53 $\pm $  0.43  &   21.82 $\pm $  0.17  &   21.02 $\pm $  0.26  \\ 
73  &   19.70 $\pm $  0.02  &   19.59 $\pm $  0.01  &   19.49 $\pm $  0.01  &   19.35 $\pm $  0.01  &   19.10 $\pm $  0.04  \\ 
74  &   24.92 $\pm $  0.84  &   24.01 $\pm $  0.43  &   22.21 $\pm $  0.14  &   21.48 $\pm $  0.12  &   21.34 $\pm $  0.34  \\      
77  &   20.81 $\pm $  0.09  &   20.21 $\pm $  0.02  &   19.29 $\pm $  0.01  &   18.86 $\pm $  0.01  &   18.50 $\pm $  0.04  \\ 
78  &   24.84 $\pm $  0.80  &   23.68 $\pm $  0.27  &   22.02 $\pm $  0.09  &   21.28 $\pm $  0.08  &   21.27 $\pm $  0.27  \\ 
79  &   21.31 $\pm $  0.09  &   20.86 $\pm $  0.03  &   20.84 $\pm $  0.04  &   20.63 $\pm $  0.06  &   20.54 $\pm $  0.17  \\ 
80  &   22.98 $\pm $  0.42  &   22.91 $\pm $  0.20  &   23.27 $\pm $  0.40  &   22.22 $\pm $  0.27  &   21.56 $\pm $  0.47  \\      
82  &   20.86 $\pm $  0.07  &   20.61 $\pm $  0.02  &   20.41 $\pm $  0.02  &   20.37 $\pm $  0.03  &   20.40 $\pm $  0.15  \\ 
83  &   22.12 $\pm $  0.17  &   22.02 $\pm $  0.07  &   21.39 $\pm $  0.06  &   21.27 $\pm $  0.09  &   21.22 $\pm $  0.28  \\ 
84  &   23.94 $\pm $  0.69  &   22.75 $\pm $  0.14  &   22.69 $\pm $  0.21  &   22.54 $\pm $  0.29  &   21.63 $\pm $  0.40  \\ 
85  &   23.93 $\pm $  0.65  &   22.61 $\pm $  0.12  &   21.11 $\pm $  0.05  &   20.42 $\pm $  0.04  &   20.11 $\pm $  0.10  \\ 
86  &   23.26 $\pm $  0.61  &   20.84 $\pm $  0.03  &   19.87 $\pm $  0.02  &   19.45 $\pm $  0.02  &   19.19 $\pm $  0.05  \\      
88  &   20.02 $\pm $  0.06  &   18.97 $\pm $  0.01  &   18.22 $\pm $  0.01  &   17.81 $\pm $  0.01  &   17.54 $\pm $  0.02  \\ 
89  &   21.56 $\pm $  0.11  &   21.60 $\pm $  0.05  &   21.53 $\pm $  0.07  &   21.30 $\pm $  0.09  &   21.38 $\pm $  0.33  \\ 
90  &   22.12 $\pm $  0.17  &   21.96 $\pm $  0.07  &   21.73 $\pm $  0.08  &   21.39 $\pm $  0.10  &   21.30 $\pm $  0.29  \\ 
91  &   21.45 $\pm $  0.09  &   21.04 $\pm $  0.03  &   20.59 $\pm $  0.03  &   20.34 $\pm $  0.03  &   19.82 $\pm $  0.08  \\ 
92  &   23.33 $\pm $  0.41  &   21.27 $\pm $  0.03  &   20.06 $\pm $  0.02  &   19.58 $\pm $  0.02  &   19.44 $\pm $  0.05  \\ 
95  &   24.75 $\pm $  1.55  &   22.72 $\pm $  0.26  &   21.53 $\pm $  0.14  &   21.13 $\pm $  0.16  &   20.55 $\pm $  0.31  \\ 
96  &   21.79 $\pm $  0.17  &   21.31 $\pm $  0.05  &   19.82 $\pm $  0.02  &   19.28 $\pm $  0.02  &   18.95 $\pm $  0.06  \\
\hline                                                                                                                         
\end {tabular}
\begin{tabular}{lccccccc}
\hline\hline\
Src-No&$J$ mag&$H$ mag&$K$ mag&$W1$ mag&$W2$ mag&$W3$ mag&$W4$ mag\\
\hline
 2   &   &  &  &   16.77 $\pm $ 0.08  &   15.98 $\pm $  0.15  &   <12.69$^{\ast}$     &    <9.06$^{\ast}$     \\
 4   &   &  &  &   15.34 $\pm $ 0.03  &   14.59 $\pm $  0.05  &   12.29 $\pm $  0.33   &   <8.53$^{\ast}$       \\
 6   &   &  &  &   16.33 $\pm $ 0.06  &   15.94 $\pm $  0.13  &   <12.40$^{\ast}$     &    <8.34$^{\ast}$     \\
 8   &   &  &  &   16.40 $\pm $ 0.06  &   15.36 $\pm $  0.08  &   <12.29$^{\ast}$    &    <8.79$^{\ast}$    \\
 9   &   &  &  &   16.23 $\pm $ 0.06  &   15.68 $\pm $  0.12  &   <12.18$^{\ast}$    &    <8.83$^{\ast}$     \\
14   &   &  &  &   16.65 $\pm $ 0.07  &   15.89 $\pm $  0.12  &   <12.83$^{\ast}$     &    <9.32$^{\ast}$     \\
17   &   &  &  &   16.54 $\pm $ 0.07  &   15.82 $\pm $  0.12  &   <12.63$^{\ast}$     &    <9.13$^{\ast}$   \\
18   &   &  &  &   17.89 $\pm $ 0.21  &   16.34 $\pm $  0.20  &   <12.17$^{\ast}$     &    <9.09$^{\ast}$     \\
19   &   &  &  &   17.46 $\pm $ 0.14  &   16.26 $\pm $  0.17  &   12.41 $\pm $ 0.43    &   <8.91$^{\ast}$        \\
20   &   &  &  &   17.38 $\pm $ 0.14  &   16.26 $\pm $  0.17  &   <12.55$^{\ast}$     &    <8.64$^{\ast}$    \\
23   &   &  &  &   16.43 $\pm $ 0.06  &   15.03 $\pm $  0.07  &   12.52 $\pm $ 0.44    &   8.78 $\pm $  0.37   \\
25   &   &  &  &   16.83 $\pm $ 0.08  &   16.02 $\pm $  0.15  &   <12.08$^{\ast}$     &    <8.90$^{\ast}$     \\
26   &   &  &  &   17.10 $\pm $ 0.10  &   16.30 $\pm $  0.18  &   <12.40$^{\ast}$     &    <8.80$^{\ast}$     \\
28   &   &  &  &   16.88 $\pm $ 0.09  &   16.84 $\pm $  0.31  &   <12.21$^{\ast}$     &    <9.09$^{\ast}$     \\
29   &   &  &  &   16.91 $\pm $ 0.09  &   <16.78$^{\ast}$        &   <12.44$^{\ast}$     &    <9.08$^{\ast}$    \\
30   &   &  &  &   17.08 $\pm $ 0.10  &   16.09 $\pm $  0.15  &   12.64 $\pm $ 0.45    &   <8.87$^{\ast}$        \\
31   &   &  &  &   16.76 $\pm $ 0.08  &   15.92 $\pm $  0.13  &   12.51 $\pm $ 0.44    &   <8.78$^{\ast}$        \\
37   &   &  &  &   16.23 $\pm $ 0.05  &   16.36 $\pm $  0.18  &   <12.87$^{\ast}$     &    <9.13$^{\ast}$    \\
38   &   &  &  &   17.54 $\pm $ 0.15  &   16.84 $\pm $  0.29  &   <12.36$^{\ast}$     &    <8.86$^{\ast}$     \\
39   &   &  &  &   17.46 $\pm $ 0.15  &   16.79 $\pm $  0.30  &   <12.43$^{\ast}$     &    <8.77$^{\ast}$     \\
40   &   &  &  &   14.87 $\pm $ 0.03  &   13.81 $\pm $  0.03  &   11.33 $\pm $ 0.14    &   8.59 $\pm $  0.24       \\
43   &   &  &  &   17.86 $\pm $ 0.20  &   <16.78$^{\ast}$       &   <12.67$^{\ast}$     &    <8.86$^{\ast}$      \\
45   &   &  &  &   16.63 $\pm $ 0.07  &   15.64 $\pm $  0.10  &   12.47 $\pm $ 0.42    &   <8.60 $^{\ast}$        \\
46   & 15.76 $\pm $ 0.11  &15.28 $\pm $ 0.13  & 14.62 $\pm $ 0.10 &   13.79 $\pm $ 0.04  &   13.38 $\pm $  0.05  &   9.56  $\pm $ 0.06    &   7.08  $\pm $   0.13      \\
50   &   &  &  &   16.14 $\pm $ 0.06  &   15.55 $\pm $  0.13  &   12.59 $\pm $ 0.50    &   9.29  $\pm $ 0.52         \\
51   &   &  &  &   17.42 $\pm $ 0.14  &   16.43 $\pm $  0.21  &   <12.31$^{\ast}$     &    <9.18$^{\ast}$     \\
52   &   &  &  &   16.90 $\pm $ 0.08  &   16.14 $\pm $  0.16  &   <12.79$^{\ast}$     &    <9.12$^{\ast}$      \\
53   &   &  &  &   16.88 $\pm $ 0.09  &   16.06 $\pm $  0.15  &   <12.69$^{\ast}$     &    <9.12$^{\ast}$    \\
56   &   &  &  &   16.92 $\pm $ 0.10  &   16.55 $\pm $  0.24  &   <12.71$^{\ast}$     &    <8.76$^{\ast}$      \\
58   &   &  &  &   17.45 $\pm $ 0.15  &   16.64 $\pm $  0.26  &   <12.45$^{\ast}$     &    <8.46$^{\ast}$      \\
59   &   &  &  &   17.77 $\pm $ 0.19  &   17.19 $\pm $  0.39  &   <12.20$^{\ast}$    &    <8.71$^{\ast}$      \\
60   &   &  &  &   15.66 $\pm $ 0.04  &   14.60 $\pm $  0.04  &   11.51$\pm $ 0.17    &   9.00 $\pm $  0.46         \\
65   & 14.81 $\pm $ 0.04  &14.23 $\pm $ 0.04  & 13.95 $\pm $ 0.04 &   13.83 $\pm $ 0.03  &   13.69 $\pm $  0.03  &   12.54 $\pm $ 0.53    &   <9.07$^{\ast}$         \\
67   &   &  &  &   17.13 $\pm $ 0.11  &   16.54 $\pm $  0.24  &   <12.14$^{\ast}$     &    <8.76$^{\ast}$     \\
69   &   &  &  &   17.72 $\pm $ 0.18  &   16.16 $\pm $  0.17  &   12.06 $\pm $ 0.33    &   <8.54$^{\ast}$         \\
71   &   &  &  &   15.57 $\pm $ 0.04  &   14.65 $\pm $  0.05  &   12.46 $\pm $ 0.47    &   <8.39$^{\ast}$         \\
72   &   &  &  &   16.60 $\pm $ 0.07  &   16.12 $\pm $  0.16  &   <12.74$^{\ast}$     &    <9.06$^{\ast}$     \\
73   &   &  &  &   16.03 $\pm $ 0.05  &   14.60 $\pm $  0.05  &   10.99 $\pm $ 0.12    &   <8.64$^{\ast}$        \\
77   &   &  &  &   15.45 $\pm $ 0.03  &   15.12 $\pm $  0.07  &   12.46 $\pm $  0.42    &   <8.46$^{\ast}$        \\
79   &   &  &  &   16.70 $\pm $ 0.08  &   16.33 $\pm $  0.19  &   <12.29$^{\ast}$     &    <8.96$^{\ast}$    \\
82   &   &  &  &   16.31 $\pm $ 0.06  &   15.23 $\pm $  0.07  &   12.52 $\pm $ 0.46    &   <8.59$^{\ast}$    \\
83   &   &  &  &   16.58 $\pm $ 0.07  &   15.56 $\pm $  0.10  &   <12.41$^{\ast}$     &    <9.07$^{\ast}$   \\
85   &   &  &  &   15.21 $\pm $ 0.03  &   13.96 $\pm $  0.03  &   11.56 $\pm $ 0.21    &   <8.42$^{\ast}$    \\
86   &   &  &  &   15.69 $\pm $ 0.04  &   15.07 $\pm $  0.06  &   12.71 $\pm $ 0.46    &  <9.22$^{\ast}$    \\
87   &   &  &  &  16.96 $\pm $ 0.09   &  15.86 $\pm $  0.12   &  <12.63$^{\ast}$      &     <8.52$^{\ast}$    \\
88   & 16.72 $\pm $ 0.14	  &<15.67$^{\ast}$  & 15.40 $\pm $ 0.18 &  14.90 $\pm $ 0.03   &  14.63 $\pm $  0.06   &  11.05 $\pm $ 0.12     &   <9.07$^{\ast}$    \\
89   &   &  &  &  15.80 $\pm $ 0.04   &  15.60 $\pm $  0.10   &  12.31 $\pm $ 0.37     &  <8.78$^{\ast}$    \\
90   &   &  &  &  16.38 $\pm $ 0.06   &  16.08 $\pm $  0.15   &  12.64 $\pm $ 0.42     &  <8.61$^{\ast}$    \\
91   &   &  &  &  16.38 $\pm $ 0.05   &  15.95 $\pm $  0.12   &  <12.47$^{\ast}$     &   <8.80$^{\ast}$    \\
95   &   &  &  &  17.48 $\pm $ 0.14   &  16.62 $\pm $  0.24   &  <12.79$^{\ast}$      &   <9.10$^{\ast}$    \\
96   &   &  &  &  15.50 $\pm $ 0.04   &  15.20 $\pm $  0.07   &  12.28 $\pm $ 0.34     &  <8.51$^{\ast}$    \\
97   &   &  &  &  15.66 $\pm $ 0.04   &  15.01 $\pm $  0.07   &  <12.02$^{\ast}$      &   <8.55$^{\ast}$    \\
\hline 
\multicolumn{8}{l}{$\ast$: Upper limit reported in the WISE catalogue.}  
\end{tabular}
